A Lattice-Based HMM Approach to Aruz Scansion of Ottoman Poetry

Ottoman Divan poetry is composed in aruz, a quantitative meter based on the weights of syllables. The meter is sensitive to specific characters recorded in the original writing in the Arabic script. This work is concerned with automatic meter finding and scansion alignment for Ottoman Divan poetry, especially on modern Turkish spelling without the special diacritics that scholarly transliterations of Ottoman preserve. We define two tasks on this input, first identifying the meter used in the poem, and second aligning the meter's weights with the syllabification of the poem, identifying the flaws and freedoms the poet has taken along the way. We build a corpus of 52,000 lines split by poet, with scansion annotations for 500 test lines, and a robustness benchmark generated at the deviation rates measured on real web and OCR copies. Our model is a hidden Markov model over the positions of each meter, decoded over a lattice of every candidate path, and trained by EM from the printed meter, without scansion labels. On a held-out set it scans 77.6% of the test lines fully correctly, against 26.8% for the available rule-based scanner, 55.0% for a neural tagger trained with the same supervision and 63.6% for Claude Opus 5.5 few-shot. The code is open-sourced and the tool is released on the web.

==> figures/hmm_foot.tex <==
% Figure B: the meter HMM, one foot of remel (fâilâtün: x ∪ – –), drawn as a profile HMM (Krogh et al. 1994; Durbin
% et al. 1998): match squares, insert diamonds, skip transitions; under two match states, what they emit.
% Column width.  Needs tikz (positioning, calc, shapes.geometric), cblue, corange.
\begin{tikzpicture}[>=Stealth, font=\footnotesize,
  sq/.style={draw, thick, minimum size=8mm, inner sep=0pt, font=\normalsize},
  ins/.style={diamond, draw=corange, thick, fill=corange!15, minimum size=6mm, inner sep=0pt, font=\scriptsize},
  em/.style={font=\scriptsize, anchor=north, align=left, inner sep=1pt}]
\node[sq] (q0) at (0,0) {x};
\node[sq] (q1) at (1.65,0) {$\cup$};
\node[sq] (q2) at (3.3,0) {--};
\node[sq] (q3) at (4.95,0) {--};
\node[font=\scriptsize, anchor=east] (b) at (-0.65,0) {\textsc{bos}};
\node[font=\scriptsize, anchor=west, align=left] (e) at (5.6,0) {next\\ foot};
\draw[->, thick] (b) -- (q0); \draw[->, thick] (q3) -- (e);
\foreach \a [evaluate=\a as \c using int(\a+1)] in {0,1,2} {
  \draw[->, thick] (q\a) -- (q\c);
  \node[ins] (i\a) at ($(q\a)!0.5!(q\c)+(0,1.0)$) {I};
  \draw[->, corange] (q\a.north) to[out=75, in=180] (i\a);
  \draw[->, corange] (i\a) to[out=0, in=105] (q\c.north);
}
% no self-loop on I: an insert state takes exactly one syllable and goes on to the next position (meter.build:
% A[insert j, match j+1] = 1); a skip passes over exactly one position (match j -> match j+2).
\draw[->, dashed, corange, thick] (q0.south) to[out=-35, in=-145] (q2.south);
\draw[->, dashed, corange, thick] (q1.south) to[out=-35, in=-145] (q3.south);
\node[font=\scriptsize, anchor=south, color=black!60, align=center] at (2.45,1.45) {on to the next position $A=.997$; insert (I): a syllable the template\\ has no place for, $.001$; skip (dashed): a syllable missing, $.002$};
% the reading of Figure 2 as emissions: each match state emits the label of the syllable placed in it
\foreach \a/\s in {0/{\ot{kām}\ L}, 1/{H}, 2/{\ot{gī}\ L}, 3/{\ot{rü}\ S}} {
  \draw[->, cblue, thick] (q\a.south) -- ++(0,-0.95);
  \node[font=\footnotesize, anchor=north, cblue] at ($(q\a.south)+(0,-1.0)$) {\s};
}
\node[font=\scriptsize, anchor=east, color=black!60, align=right] at (-0.65,-1.2) {emits};
% what a short and a long position emit, with the learned rates
\node[em] at ($(q1.south)+(0,-1.75)$) {a short position ($\cup$) emits\\ S\quad .95\\ H\quad .04\quad medd\\ L\quad .005\quad zihaf};
\node[em] at ($(q3.south)+(0,-1.75)$) {a long position (--) emits\\ L\quad .79\\ S\quad .21\quad imâle\\ K\quad .002\quad no linking\\ O\quad $6{\cdot}10^{-6}$\quad no medd};
% values: tables/learned_numbers.tex (EM_<kind>_<symbol><class>), the two word classes summed
\end{tikzpicture}

==> figures/lattice_foot.tex <==
% Figure: the lattice of one foot, "Kamgir ü" (Fuzûlî, test-296; the restorer gives kam .91, kām .06 for the first word).
% Nodes are the points between syllables, every arc one syllable with its label; a path is one reading.
% Column width.  Needs tikz (positioning, calc), \ot.
\begin{tikzpicture}[>=Stealth, font=\footnotesize,
  nd/.style={circle, draw, thick, fill=white, minimum size=4.6mm, inner sep=0pt, font=\scriptsize},
  syl/.style={font=\footnotesize, inner sep=1.5pt, fill=white},
  fork/.style={font=\scriptsize, color=black!60, inner sep=1pt, align=center}]
\node[nd] (n0) at (0,0) {0};
\node[nd] (n1) at (1.65,1.1) {1};
\node[nd] (n2) at (3.3,0) {2};
\node[nd] (n3a) at (4.95,0.75) {3};
\node[nd] (n3b) at (4.95,-0.75) {3$'$};
\node[nd] (n4) at (6.6,0) {4};
% kamgir: three readings of the first word
\draw[->, thick] (n0) -- (n1) node[syl, midway, sloped, above=-1pt] {\ot{kām}\ L};
\draw[->, thick] (n1) -- (n2) node[syl, midway, sloped, above=-1pt] {H};
\draw[->, thick] (n0) -- (n2) node[syl, midway, above=-1pt] {\ot{kam}\ L};
\draw[->, thick] (n0) to[out=-50, in=-130] node[syl, midway, below=-1pt] {\ot{kām}\ O} (n2);
% gīr: linked or kept, then ü
\draw[->, thick] (n2) -- (n3a) node[syl, midway, sloped, above=-1pt] {\ot{gī}\ L};
\draw[->, thick] (n3a) -- (n4) node[syl, midway, sloped, above=-1pt] {\ot{rü}\ S};
\draw[->, thick] (n2) -- (n3b) node[syl, midway, sloped, below=-1pt] {\ot{gīr}\ K};
\draw[->, thick] (n3b) -- (n4) node[syl, midway, sloped, below=-1pt] {\ot{ü}\ S};
% the two forks
\node[fork, anchor=south, text width=6.9cm] at (3.35,1.7) {\ot{kamgir}, two spellings: \ot{kam} ($r{=}.91$), one position; \ot{kām} ($r{=}.06$), with medd (two positions, L then H) or in one position (O)};
\node[fork, anchor=north east, align=right] at (6.8,-1.3) {\ot{gīr} linked, \ot{gī‿rü}, or its\\ consonant kept, K, then \ot{ü}};
\end{tikzpicture}

==> figures/trellis_foot.tex <==
% Figure C: the meter HMM run over the lattice of the foot, as a Viterbi trellis (Rabiner 1989; Jurafsky & Martin):
% rows are the positions of the foot (the HMM's states), columns the nodes of the lattice of figures/lattice_foot.tex
% (how much of the text has been read).  A step to the right consumes one arc of the lattice -- one syllable, with the
% symbol it shows the meter -- and lands on the position that emits it; one row down is the next position, two rows
% down a skip.  Two readings drawn: the chosen one (blue) and its rival with the restorer's preferred spelling
% (orange, dashed); the two that keep the consonant of gīr (node 3' of the lattice) score lower and are left out.
% Column width.  Needs tikz (calc), \ot, cblue, corange.
\begin{tikzpicture}[>=Stealth, font=\footnotesize,
  dot/.style={circle, fill=black!25, inner sep=0pt, minimum size=3pt},
  st/.style={circle, draw=black, thick, fill=white, minimum size=4.8mm, inner sep=0pt, font=\scriptsize},
  best/.style={cblue, line width=1.3pt},
  alt/.style={corange, line width=1.3pt, dashed},
  lab/.style={font=\scriptsize, inner sep=1pt, fill=white}]
\def\dx{1.15}\def\dy{0.82}
% the grid: a possible state at every (node, position)
\foreach \c in {1,...,4} { \foreach \k in {1,...,4} { \node[dot] at (\c*\dx,-\k*\dy) {}; } }
\node[st] (s0) at (0,0) {\textsc{b}};
% row and column labels
\node[font=\scriptsize, anchor=east, color=black!60] at (-0.45,0) {start};
\foreach \k/\t in {1/{1 (x)},2/{2 ($\cup$)},3/{3 (--)},4/{4 (--)}} { \node[font=\scriptsize, anchor=east, color=black!60] at (-0.45,-\k*\dy) {\t}; }
\node[font=\scriptsize, anchor=south east, color=black!60, align=right] at (-0.45,0.35) {position\\[-1pt] of the foot};
\foreach \c in {0,...,4} { \node[font=\scriptsize, anchor=north, color=black!60] at (\c*\dx,-4*\dy-0.3) {\c}; }
\node[font=\scriptsize, anchor=north, color=black!60] at (2*\dx,-4*\dy-0.62) {node of the lattice (text read so far)};
% the rival first (dashed orange): kam fills position 1 alone, then gī must skip position 2
\draw[alt] (s0) -- (2*\dx,-1*\dy);
\draw[alt] (2*\dx,-1*\dy) -- (3*\dx,-3*\dy);
\draw[alt, transform canvas={yshift=-2.2pt}] (3*\dx,-3*\dy) -- (4*\dx,-4*\dy);
\node[lab, text=corange, anchor=south] at (1.55*\dx,-0.4*\dy) {\ot{kam}\,L};
\node[lab, text=corange, anchor=west] at (2.56*\dx,-2.0*\dy) {\ot{gī}\,L, a skip};
% the chosen reading (blue): kām with medd fills two positions, then gī, then rü
\draw[best] (s0) -- (1*\dx,-1*\dy);
\draw[best] (1*\dx,-1*\dy) -- (2*\dx,-2*\dy);
\draw[best] (2*\dx,-2*\dy) -- (3*\dx,-3*\dy);
\draw[best] (3*\dx,-3*\dy) -- (4*\dx,-4*\dy);
\node[lab, text=cblue, anchor=north east] at (0.55*\dx,-0.55*\dy) {\ot{kām}\,L};
\node[lab, text=cblue, anchor=north east] at (1.5*\dx,-1.6*\dy) {H};
\node[lab, text=cblue, anchor=north east] at (2.52*\dx,-2.58*\dy) {\ot{gī}\,L};
\node[lab, text=cblue, anchor=north east] at (3.52*\dx,-3.58*\dy) {\ot{rü}\,S};
% the states the two paths visit
\node[st] at (1*\dx,-1*\dy) {x}; \node[st] at (2*\dx,-1*\dy) {x}; \node[st] at (2*\dx,-2*\dy) {$\cup$};
\node[st] at (3*\dx,-3*\dy) {--}; \node[st] (e) at (4*\dx,-4*\dy) {--};
% the scores
\node[font=\scriptsize, anchor=west, align=left] at ($(e.east)+(0.12,0)$) {$\log p$\\[-1pt] \textcolor{cblue}{$-31.5$}\\[-1pt] \textcolor{corange}{$-31.7$}};
\end{tikzpicture}
